A Steerable Deep Network for Model-Free Diffusion MRI Registration

Nonrigid registration is vital to medical image analysis but remains challenging for diffusion MRI (dMRI) due to its high-dimensional, spatio-angular dependence. We present a novel, geometric deep learning framework for model-free, nonrigid registration of raw dMRI data. We formulate registration in the native spatio-angular acquisition space under the joint action of 3D roto-translations, $\mathrm{SE}(3)$. Central to our framework is the equivalence between equivariant spatio-angular convolutions and 3D steerable convolutions on spherical-harmonic coefficient fields, which we exploit to construct an $\mathrm{SE}(3)$-equivariant U-Net. A by-product of this design choice is freedom from having to augment the data with roto-translated versions of itself. We also formulate a maximum mean discrepancy (MMD) loss between water-displacement distributions, evaluated in Fourier space as a weighted sum of squared signal differences, and extend it with a local contrast correction that reduces to a local correlation. In controlled comparisons, including a known deformation of real tissue, the raw signal yields markedly more accurate alignment than fractional anisotropy under the same optimizer. On held-out HCP subjects and on a held-out clinical-grade cohort (AOMIC) from a different scanner, our method improves anatomical overlap over ANTs SyN on fractional anisotropy, mrregister on fODFs, DDMReg and SynthMorph, without estimating any derived representation, and the steerable network matches a conventional U-Net with fewer parameters while being unaffected by grid rotations of its inputs. This work establishes a foundation for data-driven, geometry-aware dMRI registration directly in the acquisition space.

==> figures/pq-bundle.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,line width=0.35pt]
  \definecolor{shellouter}{RGB}{65,105,225}
  \colorlet{shellinner}{shellouter!55!white}
  % A light frame groups the base and fiber without competing with the diagram.
  \draw[black!25,line width=0.4pt,rounded corners=3pt]
    (-0.2,-0.55) rectangle (3.2,3.5);
  % A 2x2-cell lattice of spatial positions in perspective; p is the central point.
  \foreach \j in {0,...,2}
    \draw[black!15] ({0.4*\j},{0.3*\j}) -- ({2.2+0.4*\j},{0.3*\j});
  \foreach \i in {0,...,2}
    \draw[black!15] ({1.1*\i},0) -- ({1.1*\i+0.8},0.6);
  \foreach \j in {0,...,2}
    \foreach \i in {0,...,2}
      \fill[black!40] ({1.1*\i+0.4*\j},{0.3*\j}) circle (0.8pt);
  \node[anchor=north,font=\footnotesize,text=black!75,inner sep=1.5pt]
    at (1.5,-0.12) {Base: $\mathbb{P}$};
  \fill[black!75] (1.5,0.3) circle (1.5pt);
  \node[below right,inner sep=1.5pt,yshift=0.5pt] at (1.5,0.3) {$\mathbf{p}$};
  % Concentric shells in Q-space as shaded balls, one shade of blue per shell.
  \shade[ball color=shellouter!40!white] (1.5,2.13) circle (0.44);
  \shade[ball color=shellouter,opacity=0.45] (1.5,2.13) circle (0.84);
  \draw[shellouter!75!black,line width=0.3pt] (1.5,2.13) circle (0.84);
  % Draw over the shells so the guide remains visible up to the fiber origin.
  \draw[densely dashed,black!45] (1.5,0.3) -- (1.5,2.13);
  \foreach \a in {20,85,155,215,290,340}
    \filldraw[fill=shellouter!75!black,draw=white,line width=0.3pt] ({1.5+0.84*cos(\a)},{2.13+0.84*sin(\a)}) circle (1.2pt);
  \foreach \a in {45,130,195,265}
    \filldraw[fill=shellouter!75!black,draw=white,line width=0.3pt] ({1.5+0.44*cos(\a)},{2.13+0.44*sin(\a)}) circle (1.2pt);
  \node[anchor=south,font=\footnotesize,text=black!75,inner sep=1.5pt]
    at (1.5,3.05) {Fiber: $\mathbb{Q}$};
  \draw[black!45] (2.29,1.84) -- (2.65,1.7);
  \node[right,inner sep=0.8pt,yshift=-1.2pt] at (2.65,1.7) {$\mathbf{q}$};
\end{tikzpicture}

